Reconfigurable Intelligent Surface Phase Hopping for Ultra-Reliable Communications

We introduce a phase hopping scheme for reconfigurable intelligent surfaces (RISs) in which the phases of the individual RIS elements are randomly varied with each transmitted symbol. This effectively converts slow fading into fast fading. We show how this can be leveraged to significantly improve the outage performance especially for small outage probabilities without channel state information (CSI) at the transmitter and RIS. Furthermore, the same result can be accomplished even if only two possible phase values are available. Since we do not require perfect CSI at the transmitter or RIS, the proposed scheme has no additional communication overhead for adjusting the phases. This enables robust ultra-reliable communications with a reduced effort for channel estimation.

==> img/comparison-erg-cap-exact-approx-varying-nlos.dat.tex <==
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
	\begin{axis}[
		width=.97\linewidth,
		height=.25\textheight,
%
		xlabel={{Number of Available Links $\tilde{N}$}},
		ylabel={Ergodic Capacity $\ergCap$},
		xmin=4,
		xmax=50,
		legend pos=south east,
		legend entries={{Exact~\eqref{eq:erg-cap-varying-nlos-exact}}, {Approximation~\eqref{eq:erg-cap-varying-nlos-approx}}},
		mark options={solid},
		ymajorgrids,
		%
		xmajorgrids,
		xminorgrids,
		grid style={line width=.1pt, draw=gray!20},
		major grid style={line width=.25pt,draw=gray!40},
		]
		
		\addplot[plot0,mark=*,very thick] table[x=N,y={exact}] {data/approx-exact-random-nlos.dat};
		\addplot[plot2,mark=triangle*,very thick, dashed] table[x=N,y={appr}] {data/approx-exact-random-nlos.dat};
		
		
		\node[semithick, circle, draw, minimum size=.35cm, inner sep=0pt] (spypoint) at (\spypoint) {};
		\node[semithick, circle, draw, minimum size=2cm, inner sep=0pt] (spyviewer) at (\spyviewer) {};
		\draw (spypoint) edge (spyviewer);
		\begin{scope}
			\clip (spyviewer) circle (1cm-.5\pgflinewidth);
			\pgfmathparse{\spyfactor^2/(\spyfactor-1)}
			\begin{scope}[scale around={\spyfactor:($(\spyviewer)!\spyfactor^2/(\spyfactor^2-1)!(\spypoint)$)}]
				\addplot[plot0,mark=,very thick] table[x=N,y={exact}] {data/approx-exact-random-nlos.dat};
				\addplot[plot2,mark=,very thick, dashed] table[x=N,y={appr}] {data/approx-exact-random-nlos.dat};
			\end{scope}
		\end{scope}
		
		\node[semithick, circle, draw, minimum size=.35cm, inner sep=0pt] (spypoint2) at (\spypointMax) {};
		\node[semithick, circle, draw, minimum size=2cm, inner sep=0pt] (spyviewer2) at (\spyviewerMax) {};
		\draw (spypoint2) edge (spyviewer2);
		\begin{scope}
			\clip (spyviewer2) circle (1cm-.5\pgflinewidth);
			\pgfmathparse{\spyfactor^2/(\spyfactor-1)}
			\begin{scope}[scale around={\spyfactor:($(\spyviewerMax)!\spyfactor^2/(\spyfactor^2-1)!(\spypointMax)$)}]
				\addplot[plot0,mark=,very thick] table[x=N,y={exact}] {data/approx-exact-random-nlos.dat};
				\addplot[plot2,mark=,very thick, dashed] table[x=N,y={appr}] {data/approx-exact-random-nlos.dat};
			\end{scope}
		\end{scope}
	\end{axis}
\end{tikzpicture}

==> img/eps-capac-nlos.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		width=.97\linewidth,
		height=.3\textheight,
		xlabel={Outage Probability $\varepsilon$},
		ylabel={$\varepsilon$-Outage Capacity $\epsrate$},
		xmin=1e-9,
		xmax=1e-1,
		xmode=log,
%
%
		legend pos = south east,
		legend cell align=left,
		legend columns = 2,
		legend style = {
			at = {(1, 1.05)},
			anchor = south east,
			/tikz/every even column/.append style={column sep=0.33cm}
		},
%
		ymajorgrids,
	%
		xmajorgrids,
		xminorgrids,
		grid style={line width=.1pt, draw=gray!20},
		major grid style={line width=.25pt,draw=gray!40},
		mark options={solid},
		]
		\addplot[plot3,mark=*,thick,mark repeat=10, const plot] table[x=eps,y=exact] {data/eps-capac-N20-p0.100.dat};
		\addlegendentry{$N=20$, $p=0.1$};
		\addplot[plot0,mark=triangle*,thick,mark repeat=10, mark phase=3, const plot] table[x=eps,y=exact] {data/eps-capac-N20-p0.500.dat};
		\addlegendentry{$N=20$, $p=0.5$};
		\addplot[plot2,mark=square*,thick,mark repeat=10, mark phase=6, const plot] table[x=eps,y=exact] {data/eps-capac-N20-p0.900.dat};
		\addlegendentry{$N=20$, $p=0.9$};
		
		\addplot[plot3,mark=o,very thick,mark repeat=10, const plot, dashed] table[x=eps,y=exact] {data/eps-capac-N50-p0.100.dat};
		\addlegendentry{$N=50$, $p=0.1$};
		\addplot[plot0,mark=triangle,very thick,mark repeat=10, mark phase=3, const plot, dashed] table[x=eps,y=exact] {data/eps-capac-N50-p0.500.dat};
		\addlegendentry{$N=50$, $p=0.5$};
		\addplot[plot2,mark=square,very thick,mark repeat=10, mark phase=6, const plot, dashed] table[x=eps,y=exact] {data/eps-capac-N50-p0.900.dat};
		\addlegendentry{$N=50$, $p=0.9$};
	\end{axis}
\end{tikzpicture}

==> img/ergodic-capac-random-los.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		width=.98\linewidth,
		height=.27\textheight,
%
		xlabel={{Number of Available Links $\tilde{N}$}},
		ylabel={Ergodic Capacity $\ergCap$},
		xmin=2,
		xmax=30,
		legend pos=south east,
		legend entries={{$a=0$}, {$a=2$}, {$a=4$}},
		ymajorgrids,
		%
		xmajorgrids,
		xminorgrids,
		grid style={line width=.1pt, draw=gray!20},
		major grid style={line width=.25pt,draw=gray!40},
		]
		
		\addplot[plot3,mark=*,thick] table[x=N,y={mc}] {data/erg-capac-random-phase-nlos-N30.dat};
		\addplot[plot0,mark=triangle*,thick] table[x=N,y={mc}] {data/erg-capac-random-phase-los-a2.00-N30.dat};
		\addplot[plot2,mark=square*,thick] table[x=N,y={mc}] {data/erg-capac-random-phase-los-a4.00-N30.dat};
		
		\addplot[plot3!70!black,mark=,very thick,dashed] table[x=N,y={appr}] {data/erg-capac-random-phase-nlos-N30.dat};
		\addplot[plot0!70!black,mark=,very thick,dashed] table[x=N,y={appr}] {data/erg-capac-random-phase-los-a2.00-N30.dat};
		\addplot[plot2!70!black,mark=,very thick,dashed] table[x=N,y={appr}] {data/erg-capac-random-phase-los-a4.00-N30.dat};
		
		
		\node[semithick, circle, draw, minimum size=.35cm, inner sep=0pt] (spypoint) at (\spypointErg) {};
		\node[semithick, circle, draw, minimum size=2cm, inner sep=0pt] (spyviewer) at (\spyviewerErg) {};
		\draw (spypoint) edge (spyviewer);
		\begin{scope}
			\clip (spyviewer) circle (1cm-.5\pgflinewidth);
			\pgfmathparse{\spyfactor^2/(\spyfactor-1)}
			\begin{scope}[scale around={\spyfactor:($(\spyviewerErg)!\spyfactor^2/(\spyfactor^2-1)!(\spypointErg)$)}]
				\addplot[plot3,mark=,thick] table[x=N,y={mc}] {data/erg-capac-random-phase-nlos-N30.dat};
				\addplot[plot3!70!black,mark=,very thick,dashed] table[x=N,y={appr}] {data/erg-capac-random-phase-nlos-N30.dat};
			\end{scope}
		\end{scope}
	\end{axis}
\end{tikzpicture}

==> img/hist-sum-cos-n-large.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		width=.47\linewidth,
		height=.23\textheight,
		xlabel={Sum of Cosine Terms},
		ylabel={PDF},
		area style,
		scaled y ticks=false,
		ylabel near ticks,
		xmin=-20,
		xmax=20,
		ymin=0,
		yticklabel style={
			/pgf/number format/precision=3,
			/pgf/number format/fixed
		},
		]
		\addplot[plot0,fill=plot0!70!white,ybar interval,mark=no] table[x=bins,y=hist] {data/hist-sum-cos-N50-K4.dat};
		\addplot[plot2, mark=no, very thick] table[x=bins,y=norm] {data/hist-sum-cos-N50-K4.dat};
	\end{axis}
\end{tikzpicture}

==> img/hist-sum-cos-n-small.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		width=.47\linewidth,
		height=.23\textheight,
		xlabel={Sum of Cosine Terms},
		ylabel={PDF},
		area style,
		scaled y ticks=false,
		ylabel near ticks,
		xmin=-4,
		xmax=4,
		ymin=0,
		]
		\addplot[plot0,fill=plot0!70!white, ybar interval,mark=no] table[x=bins,y=hist] {data/hist-sum-cos-N4-K4.dat};
		\addplot[plot2, mark=no, very thick] table[x=bins,y=norm] {data/hist-sum-cos-N4-K4.dat};
	\end{axis}
\end{tikzpicture}

==> img/out-prob-comparison.tex <==
\begin{tikzpicture}
	\begin{axis}[
		width=.95\linewidth,
		height=.27\textheight,
		xlabel={Transmission Rate $R$},
		ylabel={Outage Probability $\varepsilon$},
		ylabel near ticks,
		legend pos = south east,
		legend cell align=left,
		legend columns = 1,
		legend style={font=\small},
		xmin=0,
		xmax=5,
		ymode=log,
		ymax=1,
		mark options={solid},
		ymajorgrids,
%
		xmajorgrids,
		xminorgrids,
		grid style={line width=.1pt, draw=gray!20},
		major grid style={line width=.25pt,draw=gray!40},
		]
		\addplot[plot3,mark=*,thick, mark repeat=100] table[x={rate},y={hopping}] {data/out-prob-comparison-N20-p0.500.dat};
		\addlegendentry{Phase Hopping};
		\addplot[plot0,mark=triangle*,thick, mark repeat=100] table[x={rate},y={static}] {data/out-prob-comparison-N20-p0.500.dat};
		\addlegendentry{Static Phases};
		\addplot[plot2,mark=square*,thick, mark repeat=100] table[x={rate},y={perfect}] {data/out-prob-comparison-N20-p0.500.dat};
		\addlegendentry{Perfect Phase Adjustment};
	\end{axis}
\end{tikzpicture}

==> img/out-prob-const-phase.tex <==
\begin{tikzpicture}
	\begin{axis}[
		width=.98\linewidth,
		height=.27\textheight,
		xlabel={Transmission Rate $R$},
		ylabel={Outage Probability $\varepsilon_{\text{stat,NLOS}}$},
		ylabel near ticks,
		legend pos = south east,
		legend cell align=left,
		legend style={font=\small},
		legend columns = 1,
		legend entries = {{$p=0.1$ -- \Gls{ecdf}}, {$p=0.1$ -- Approx.}, {$p=0.5$ -- \Gls{ecdf}}, {$p=0.5$ -- Approx.}, {$p=0.9$ -- \Gls{ecdf}}, {$p=0.9$ -- Approx.}},
		xmin=0,
		xmax=6,
		mark options={solid},
		ymajorgrids,
	%
		xmajorgrids,
		xminorgrids,
		grid style={line width=.1pt, draw=gray!20},
		major grid style={line width=.25pt,draw=gray!40},
	]
	\addplot[plot3,mark=*,thick, mark repeat=100] table[x={rate},y={ecdf}] {data/out-prob-const-phase-nlos-N20-p0.100.dat};
	\addplot[plot3!70!black,mark=o, very thick, dashed, mark repeat=100] table[x={rate},y={approx}] {data/out-prob-const-phase-nlos-N20-p0.100.dat};
%
	
	\addplot[plot0,mark=triangle*,thick, mark repeat=100] table[x={rate},y={ecdf}] {data/out-prob-const-phase-nlos-N20-p0.500.dat};
	\addplot[plot0!70!black,mark=triangle, very thick, dashed, mark repeat=100] table[x={rate},y={approx}] {data/out-prob-const-phase-nlos-N20-p0.500.dat};
	
	\addplot[plot2,mark=square*,thick, mark repeat=100] table[x={rate},y={ecdf}] {data/out-prob-const-phase-nlos-N20-p0.900.dat};
	\addplot[plot2!70!black,mark=square, very thick, dashed, mark repeat=100] table[x={rate},y={approx}] {data/out-prob-const-phase-nlos-N20-p0.900.dat};
	\end{axis}
\end{tikzpicture}

==> img/out-prob-quant-phases-n20-k2.tex <==
\begin{tikzpicture}
	\begin{axis}[
		width=.97\linewidth,
		height=.25\textheight,
		xlabel={Transmission Rate $R$},
		ylabel={Outage Probability $\varepsilon_{\text{quant,NLOS}}$},
		ylabel near ticks,
		xmin=0,
		xmax=4,
		legend pos = north west,
		legend cell align=left,
		legend style={font=\small},
%
%
%
%
%
%
%
		ymajorgrids,
		%
		xmajorgrids,
		xminorgrids,
		grid style={line width=.1pt, draw=gray!20},
		major grid style={line width=.25pt,draw=gray!40},
		]
		\addplot[plot3,mark=*,thick,mark repeat=200] table[x={rate},y={ecdf2}] {data/quant-phase-N20-p0.100.dat};
		\addlegendentry{$p=0.1$};
		\addplot[plot0,mark=triangle*,thick,mark repeat=200, mark phase=50] table[x={rate},y={ecdf2}] {data/quant-phase-N20-p0.500.dat};
		\addlegendentry{$p=0.5$};
		\addplot[plot2,mark=square*,thick,mark repeat=200, mark phase=100] table[x={rate},y={ecdf2}] {data/quant-phase-N20-p0.900.dat};
		\addlegendentry{$p=0.9$};
		
		\addplot[plot3!70!black,mark=,very thick, dashed, const plot] table[x={rate},y={approx}] {data/out-prob-random-phase-nlos-N20-p0.100.dat};
		\addlegendentry{Approximation};
		\addplot[plot0!70!black,mark=,very thick, dashed, const plot] table[x={rate},y={approx}] {data/out-prob-random-phase-nlos-N20-p0.500.dat};
%
		\addplot[plot2!70!black,mark=,very thick, dashed, const plot] table[x={rate},y={approx}] {data/out-prob-random-phase-nlos-N20-p0.900.dat};
%
	\end{axis}
\end{tikzpicture}

==> img/out-prob-quant-phases-n20.tex <==
\begin{tikzpicture}
	\begin{axis}[
		width=.97\linewidth,
		height=.25\textheight,
		xlabel={Transmission Rate $R$},
		ylabel={Outage Probability $\varepsilon_{\text{quant,NLOS}}$},
		ylabel near ticks,
		xmin=1.5,
		xmax=4,
		legend pos = north west,
		legend cell align=left,
%
%
		%
		%
		%
		%
		%
		ymajorgrids,
%
		xmajorgrids,
		xminorgrids,
		grid style={line width=.1pt, draw=gray!20},
		major grid style={line width=.25pt,draw=gray!40},
		]
		\addplot[plot3,mark=*,thick,mark repeat=200] table[x={rate},y={ecdf2}] {data/quant-phase-N20-p0.500.dat};
		\addlegendentry{$K=2$};
		\addplot[plot0,mark=triangle*,thick,mark repeat=200, mark phase=50] table[x={rate},y={ecdf3}] {data/quant-phase-N20-p0.500.dat};
		\addlegendentry{$K=3$};
		\addplot[plot2,mark=square*,thick,mark repeat=200, mark phase=100] table[x={rate},y={ecdf10}] {data/quant-phase-N20-p0.500.dat};
		\addlegendentry{$K=10$};
		\addplot[plot2!70!black,mark=,very thick, dashed, const plot] table[x={rate},y={approx}] {data/out-prob-random-phase-nlos-N20-p0.500.dat};
		\addlegendentry{Approximation};
	\end{axis}
\end{tikzpicture}

==> img/out-prob-random-los.tex <==
\begin{tikzpicture}
	\begin{axis}[
		width=.98\linewidth,
		height=.27\textheight,
		xlabel={Transmission Rate $R$},
		ylabel={Outage Probability $\varepsilon_{\text{LOS}}$},
		ylabel near ticks,
		xmin=2.5,
		xmax=5,
		legend pos = north west,
		legend cell align=left,
		legend style={font=\small},
%
%
%
%
%
%
%
		ymajorgrids,
%
		xmajorgrids,
		xminorgrids,
		grid style={line width=.1pt, draw=gray!20},
		major grid style={line width=.25pt,draw=gray!40},
		]
%
%
%
		
		
%
%
%
		
		
		\addplot[plot3,mark=*,thick,mark repeat=100] table[x={rate},y={ecdf}] {data/out-prob-random-phase-los-a3.00-N20-p0.100.dat};
		\addlegendentry{$p=0.1$};
		\addplot[plot0,mark=triangle*,thick,mark repeat=100, mark phase=33] table[x={rate},y={ecdf}] {data/out-prob-random-phase-los-a3.00-N20-p0.500.dat};
		\addlegendentry{$p=0.5$};
		\addplot[plot2,mark=square*,thick,mark repeat=100, mark phase=66] table[x={rate},y={ecdf}] {data/out-prob-random-phase-los-a3.00-N20-p0.900.dat};
		\addlegendentry{$p=0.9$};
		
		\addplot[black, very thick, no marks, dashdotted] coordinates {(2, 0) (3.322, 0) (3.322, 1) (5, 1)};
		\addlegendentry{$p=0$};
		\addplot[black, very thick, no marks] coordinates {(2, 0) (4.262, 0) (4.262, 1) (5, 1)};
		\addlegendentry{$p=1$};
		
		\addplot[plot3!70!black,mark=,very thick, dashed,const plot] table[x={rate},y={approx}] {data/out-prob-random-phase-los-a3.00-N20-p0.100.dat};
		\addplot[plot0!70!black,mark=,very thick, dashed,const plot] table[x={rate},y={approx}] {data/out-prob-random-phase-los-a3.00-N20-p0.500.dat};
		\addplot[plot2!70!black,mark=,very thick, dashed,const plot] table[x={rate},y={approx}] {data/out-prob-random-phase-los-a3.00-N20-p0.900.dat};
	\end{axis}
\end{tikzpicture}

==> img/out-prob-random-phase-nlos.tex <==
\begin{tikzpicture}
	\begin{axis}[
		width=.97\linewidth,
		height=.27\textheight,
		xlabel={Transmission Rate $R$},
		ylabel={Outage Probability $\varepsilon_{\text{NLOS}}$},
		ylabel near ticks,
		xmin=0,
		xmax=5,
		legend pos = south east,
		legend cell align=left,
		legend style={font=\small},
%
		legend entries = {{$p=0.1$}, {$p=0.5$}, {$p=0.9$}},
%
%
%
%
%
		ymajorgrids,
		%
		xmajorgrids,
		xminorgrids,
		grid style={line width=.1pt, draw=gray!20},
		major grid style={line width=.25pt,draw=gray!40},
		]
%
%
%
%
%
%
%
%
		
		\addplot[plot3,mark=*,thick,mark repeat=100] table[x={rate},y={ecdf}] {data/out-prob-random-phase-nlos-N20-p0.100.dat};
		\addplot[plot0,mark=triangle*,thick,mark repeat=100, mark phase=33] table[x={rate},y={ecdf}] {data/out-prob-random-phase-nlos-N20-p0.500.dat};
		\addplot[plot2,mark=square*,thick,mark repeat=100, mark phase=66] table[x={rate},y={ecdf}] {data/out-prob-random-phase-nlos-N20-p0.900.dat};
		
%
%
%
		
		\addplot[plot3!70!black,mark=,very thick, dashed,const plot] table[x={rate},y={approx}] {data/out-prob-random-phase-nlos-N20-p0.100.dat};
		\addplot[plot0!70!black,mark=,very thick, dashed,const plot] table[x={rate},y={approx}] {data/out-prob-random-phase-nlos-N20-p0.500.dat};
		\addplot[plot2!70!black,mark=,very thick, dashed,const plot] table[x={rate},y={approx}] {data/out-prob-random-phase-nlos-N20-p0.900.dat};
		
	\end{axis}
\end{tikzpicture}

==> img/phase-hopping-idea.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		width=.95\linewidth,
		height=.25\textheight,
		xlabel={Transmitted Symbols (Time)},
		ylabel={Phase Values},
		xmin=0,
		xmax=25,
		ymin=0,
		ymax=6.3,
		xtick=\empty,
		xtick={0,8,16,24},
		xticklabels={},
		ymajorgrids,
		yminorgrids,
		xmajorgrids,
%
		grid style={line width=.1pt, draw=gray!20},
		major grid style={line width=.25pt,draw=gray!40},
		clip=false,
		x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
%
		]
		\addplot[domain=0:25, samples=50, plot0, thick] {2*pi*rnd};
		\addlegendentry{$\theta_1$};
		\addplot[domain=0:25, samples=50, dashed, plot2, thick] {2*pi*rnd};
		\addlegendentry{$\theta_2$};
		\addplot[very thick, const plot, mark=, black] coordinates {(0, 1.88) (8, 4.97) (16, 2.89) (24,0.3) (25,0.3)};
		\addlegendentry{$\tvp_1$};
		
		\draw[|<->] (axis cs:0,-.3) -- node[fill=white]{\footnotesize Codeword 1} (axis cs:8,-0.3);
		\draw[|<->] (axis cs:8,-.3) -- node[fill=white]{\footnotesize Codeword 2} (axis cs:16,-0.3);
		\draw[|<->|] (axis cs:16,-.3) -- node[fill=white]{\footnotesize Codeword 3} (axis cs:24,-0.3);
	\end{axis}
\end{tikzpicture}

==> img/ris-system-model.tex <==
\begin{tikzpicture}
	\node[block] (tx) {Transmitter};
	\draw (tx.north) \antenna;
	
%
%
	\pic[above right=1 and 1 of tx, pic text={RIS ($\vec{\Theta}$)}] {ris};
	
	\node[block, below right=1 and 1 of 60.south east, anchor=north west] (rx) {Receiver};
	\draw (rx.north) \antenna;
	
	\draw[->] (tx.east) -- node[above] {$\hLOS$} (rx.west);
	\draw[->] (tx) -- node[above] {$\vec{h}$} (ris);
	\draw[->] (ris) -- node[above] {$\vec{g}$} (rx);
\end{tikzpicture}
